On the role of grazing atmospheric particles in hypersonic boundary-layer receptivity

The role of small atmospheric particulates in the initiation of the laminar-turbulent transition is investigated for the HIFLIER vehicle during Mach 6 ascent condition. High-fidelity simulations are used to examine the disturbance wavepackets generated by particles following either grazing trajectories through the boundary layer or trajectories that lead to impact and rebound at the cone surface. Grazing particles that penetrate less than halfway through the boundary layer are found to generate wavepackets with amplitudes comparable to those produced by wall-impinging particles. To identify the receptivity mechanisms responsible for this behaviour, a multiple-scales asymptotic formulation is developed that accounts for the extended streamwise region over which a particle interacts with the boundary layer. The analysis shows that a grazing particle can generate a strong disturbance response when crossing the critical layer, where the streamwise-momentum component of the adjoint mode is largest and the boundary layer is most receptive. Thus, direct surface impact is not required for atmospheric particulates to excite dynamically significant instability waves. Root-mean-square disturbance estimates for submicron grazing particles predict transition-onset locations close to those measured in flight, suggesting they may have contributed significantly to the onset of transition on HIFLIER at the trajectory condition considered.

==> adjoint_forcing_cascade_both_rhop_polished.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adjoint_forcing_cascade_both_rhop_polished.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.21532723bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72128078)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06834222,0.67419998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10^{-6}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06834222,0.70204474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10^{-4}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06174648,0.57345984){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06174648,0.60552882){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06174648,0.6375978){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10\)\end{tabular}}}}%
    \put(0.01664769,0.61541488){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(y\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.71412445,0.63260365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|(G_{2},B_{0,2})/\Gamma|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.90287157,0.63260365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|B_{0,2}|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06174648,0.49033707){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06174648,0.52240604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06174648,0.55447502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10\)\end{tabular}}}}%
    \put(0.01664769,0.5322921){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(y\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.71412445,0.54948087){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|(G_{4},B_{0,4})/\Gamma|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.90287157,0.54948087){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|B_{0,4}|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.09731191,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2057\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.18473705,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2095\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.27216218,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2133\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.35958731,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2171\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.44701247,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2209\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.53443761,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2247\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.62186277,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2285\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.70928788,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2323\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.79671304,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2361\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.8841382,0.39003287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2399\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06174648,0.40721428){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06174648,0.43928327){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06174648,0.47135223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10\)\end{tabular}}}}%
    \put(0.0166477,0.44916932){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(y\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.71412445,0.4663581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|(G_{6},B_{0,6})/\Gamma|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.90287157,0.4663581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|B_{0,6}|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.07765457,0.63147367){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Particle\end{tabular}}}}%
    \put(0.11970967,0.45590184){\color[rgb]{0.58039216,0.40392157,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\delta_{99}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.21214113,0.45377588){\color[rgb]{0.89019608,0.46666667,0.76078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(y_{c}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06718158,0.31024925){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10^{-7}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06718158,0.3359983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10^{-5}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06078398,0.21903222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06078398,0.2511012){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06078398,0.28317018){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10\)\end{tabular}}}}%
    \put(0.01568519,0.26098726){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(y\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.71316195,0.27817603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|(G_{2},B_{0,2})/\Gamma|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.90190907,0.27817603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|B_{0,2}|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06078398,0.13590945){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06078398,0.16797842){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06078398,0.2000474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10\)\end{tabular}}}}%
    \put(0.01568519,0.17786448){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(y\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.71316195,0.19505325){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|(G_{4},B_{0,4})/\Gamma|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.90190907,0.19505325){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|B_{0,4}|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.0963903,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1940\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.183979,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1991\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.2715677,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2042\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.35915642,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2093\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.44674511,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2144\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.53433382,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2195\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.62192254,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2246\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.70951126,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2297\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.79709992,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2348\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.8829712,0.03560525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(2398\)\end{tabular}}}}%
    \put(0.53347511,0.00848114){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(R\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06078398,0.05278666){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06078398,0.08485565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.06078398,0.11692461){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10\)\end{tabular}}}}%
    \put(0.0156852,0.0947417){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(y\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.71316195,0.11193048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|(G_{6},B_{0,6})/\Gamma|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.90190907,0.11193048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(|B_{0,6}|\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.07682695,0.26499007){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Particle\end{tabular}}}}%
    \put(0.11727103,0.10071917){\color[rgb]{0.58039216,0.40392157,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\delta_{99}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
    \put(0.20970248,0.09859321){\color[rgb]{0.89019608,0.46666667,0.76078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(y_{c}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{adjoint_forcing_cascade_both_rhop_polished.pdf}}%
  \end{picture}%
\endgroup%


==> baseflow_trajectories_v3_polished_ref_frame.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'baseflow_trajectories_v3_polished_ref_frame.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.7328186bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94741224)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.22916866,0.06397756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.35141661,0.06397756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.47366453,0.06397756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.59591248,0.06397756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.71816043,0.06397756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.84040838,0.06397756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.96265626,0.06397756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.6\end{tabular}}}}%
    \put(0.55006949,0.01547734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*} \ \mathrm{(m)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.11776531,0.10045285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.11776531,0.2265836){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.11776531,0.35271435){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.11776531,0.4788451){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.11776531,0.60497585){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.11776531,0.7311066){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.11776531,0.85723736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.02538233,0.51974164){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(y^{*} \ \mathrm{(cm)}\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.70522792,0.87541175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=1.0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.70522792,0.81745969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=0.5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.70522792,0.75950765){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=0.4\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.45015067,0.82931602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1837$\end{tabular}}}}%
    \put(0.44950757,0.75320702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.43652041,0.88317572){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{s}^{*} \, \mathrm{(m/s)}$\end{tabular}}}}%
    \put(0.82992636,0.27410278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{99}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.4523202,0.5516702){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x\)\end{tabular}}}}%
    \put(0.34985521,0.59941638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(y\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{baseflow_trajectories_v3_polished_ref_frame.pdf}}%
    \put(0.787906,0.53800511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\theta_{c}\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> compare_nlde_mms_mosd_v4_polished.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compare_nlde_mms_mosd_v4_polished.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1082.58435059bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36689563)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.05003796,0.19896631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(400\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.32291439,0.19896631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(550\)\end{tabular}}}}%
    \put(0.18647618,0.19833991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(f^{*} \, \mathrm{(kHz)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.22625719){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.25165096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.27704474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.30243852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.3278323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.35322608){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.00401095,0.28690258){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\log_{10}|ASD|\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.25176909,0.33025797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NLDE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.25176909,0.30966986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MMS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.25176909,0.28908175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.37748969,0.19896631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(400\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.65036611,0.19896631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(550\)\end{tabular}}}}%
    \put(0.5139279,0.19833991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(f^{*} \, \mathrm{(kHz)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.70494144,0.19896631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(400\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.97781786,0.19896631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(550\)\end{tabular}}}}%
    \put(0.84137965,0.19833991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(f^{*} \, \mathrm{(kHz)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.05003796,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.11825707,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.18647618,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.25469528,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.32291439,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.18647618,0.0085718){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*} \, \mathrm{(m)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.06591359){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.08586586){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.10581812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.12577035){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.14572263){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.03895338,0.16567487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.00539652,0.11930364){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\log_{10}(\tilde{p}_{w})\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.37748969,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.44570879,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.5139279,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.58214703,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.65036611,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.5139279,0.0085718){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*} \, \mathrm{(m)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.70494144,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.77316052,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.84137965,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.90959873,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.97781786,0.03136734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.84137965,0.0085718){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*} \, \mathrm{(m)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.92468256,0.23374001){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*}=0.7 \, \mathrm{m}\)\end{tabular}}}}%
    \put(0.92329693,0.28223507){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*}=0.8 \, \mathrm{m}\)\end{tabular}}}}%
    \put(0.92191142,0.32795901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*}=0.9 \, \mathrm{m}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.0833437,0.17019545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=1.0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.0833437,0.14847609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=0.5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{compare_nlde_mms_mosd_v4_polished.pdf}}%
    \put(0.0833437,0.1267567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=0.4\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hilbert_maxs_all_v3_polished_with_inset.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hilbert_maxs_all_v3_polished_with_inset.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.44061279bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94576238)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.21386992,0.06386614){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.36364023,0.06386614){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.51341051,0.06386614){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.6631808,0.06386614){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.81295104,0.06386614){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.96272137,0.06386614){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.55085309,0.01545038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*} \,  \mathrm{(m)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.11930172,0.14574584){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.11930172,0.23668162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.11930172,0.32761743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.11930172,0.4185532){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.11930172,0.50948901){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.11930172,0.60042479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.11930172,0.69136058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.11930172,0.78229639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.11930172,0.87323218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.03640985,0.51883654){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\log_{10}(\tilde{p}_{w})\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.26643268,0.87087367){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=1.0 \)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.26643268,0.81935631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=1.0 \, \mathrm{(linear)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.26643268,0.76783893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=0.5 \)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.26643268,0.71632158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\rho_{p}=0.4 \)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.63040677,0.13363991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(475\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.9228265,0.13363991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(600\)\end{tabular}}}}%
    \put(0.77661664,0.13265177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(f^{*} \, \mathrm{(kHz)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.62058084,0.17547916){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10^{-5}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.6574866,0.46601233){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(10^{-3}\)\end{tabular}}}}%
    \put(0.56771834,0.32323447){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(|ASD|\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.74446828,0.42111973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{hilbert_maxs_all_v3_polished_with_inset.pdf}}%
    \put(0.85167036,0.42111973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D\end{tabular}}}}%
    \put(0.77531921,0.25376082){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x^{*}=0.64 \, \mathrm{m}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pressure_fields_v3_polished.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pressure_fields_v3_polished.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1088.921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58523423)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pressure_fields_v3_polished.pdf}}%
    \put(0.08000656,0.54307489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pressure_fields_v3_polished.pdf}}%
    \put(0.55244524,0.54307489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pressure_fields_v3_polished.pdf}}%
    \put(0.08000656,0.47890924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pressure_fields_v3_polished.pdf}}%
    \put(0.55244524,0.47890924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(j)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pressure_fields_v3_polished.pdf}}%
    \put(0.08000656,0.41474359){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pressure_fields_v3_polished.pdf}}%
    \put(0.55244524,0.41474359){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(k)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pressure_fields_v3_polished.pdf}}%
    \put(0.08000656,0.35057794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pressure_fields_v3_polished.pdf}}%
    \put(0.55244524,0.35057794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(l)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pressure_fields_v3_polished.pdf}}%
    \put(0.08000656,0.2864123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pressure_fields_v3_polished.pdf}}%
    \put(0.55244524,0.2864123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pressure_fields_v3_polished.pdf}}%
    \put(0.08000656,0.22224666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pressure_fields_v3_polished.pdf}}%
    \put(0.55244524,0.22224666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(n)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pressure_fields_v3_polished.pdf}}%
    \put(0.08000656,0.15808099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(g)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pressure_fields_v3_polished.pdf}}%
    \put(0.55244524,0.15808099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(o)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pressure_fields_v3_polished.pdf}}%
    \put(0.12500073,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pressure_fields_v3_polished.pdf}}%
    \put(0.21498903,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pressure_fields_v3_polished.pdf}}%
    \put(0.30497734,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pressure_fields_v3_polished.pdf}}%
    \put(0.39496567,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pressure_fields_v3_polished.pdf}}%
    \put(0.48495401,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}%
    \put(0.29597852,0.00852188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*} \, \mathrm{(m)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pressure_fields_v3_polished.pdf}}%
    \put(0.05723264,0.04844886){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(0.0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pressure_fields_v3_polished.pdf}}%
    \put(0.05723264,0.10841675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(2.5\)\end{tabular}}}}%
    \put(0.01358997,0.08192177){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(y^{*} \, \mathrm{(mm)}\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pressure_fields_v3_polished.pdf}}%
    \put(0.08000656,0.09391535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(h)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pressure_fields_v3_polished.pdf}}%
    \put(0.59743939,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{pressure_fields_v3_polished.pdf}}%
    \put(0.68742769,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{pressure_fields_v3_polished.pdf}}%
    \put(0.777416,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{pressure_fields_v3_polished.pdf}}%
    \put(0.86740431,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{pressure_fields_v3_polished.pdf}}%
    \put(0.95739261,0.03118476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}%
    \put(0.76841718,0.00852188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*} \, \mathrm{(m)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{pressure_fields_v3_polished.pdf}}%
    \put(0.55244524,0.09391535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(p)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{pressure_fields_v3_polished.pdf}}%
    \put(0.88085273,0.48968017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(-2 (10^{-3})\)\end{tabular}}}}%
    \put(0.88085273,0.51723036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(+2 (10^{-3})\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{pressure_fields_v3_polished.pdf}}%
    \put(0.85181551,0.53655681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(p^{*} \, \mathrm{(Pa)}\)\end{tabular}}}}%
    \put(0.33184401,0.47844965){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(\delta_{99}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{pressure_fields_v3_polished.pdf}}%
    \put(0.41088183,0.47278133){\color[rgb]{0.58039216,0.40392157,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{pressure_fields_v3_polished.pdf}}%
  \end{picture}%
\endgroup%


==> rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1128.1875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38357071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.0596726,0.29288205){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(0.5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.0596726,0.3283201){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(1.5\)\end{tabular}}}}%
    \put(0.013117,0.31396861){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(y^{*} \, \mathrm{(mm)}\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.26821304,0.36270233){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\rho_{p}=1.0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.75381899,0.36270233){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\rho_{p}=0.5\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.06587724,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.50\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.16704514,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.55\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.26821304,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.60\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.36938094,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.65\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.47054883,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.70\)\end{tabular}}}}%
    \put(0.26821304,0.00822528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*} \, \mathrm{(m)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.05258158,0.08663258){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.05258158,0.12207064){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.05258158,0.15750868){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.05258158,0.19294674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.05258158,0.22838478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.05258158,0.26382284){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.01993795,0.16087622){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\log_{10}|ASD^{*}| \, (\mathrm{Pa})\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.55148315,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.50\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.65265109,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.55\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.75381899,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.60\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.85498688,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.65\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.95615483,0.03453131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(0.70\)\end{tabular}}}}%
    \put(0.75381899,0.00822528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{*} \, \mathrm{(m)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.48384449,0.05562027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.48384449,0.11290701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.48384449,0.17019376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(2\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.48384449,0.2274805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(3\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.96945049,0.05562011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.96945049,0.11254378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.96945049,0.16946747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(20\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.96945049,0.22639116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(30\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.55374175,0.32331329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NLDE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.55374175,0.30026493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(A(x_{1})\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.55374175,0.27677982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(c(x_{1})\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.55374175,0.25329471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\Sigma q\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.55374175,0.23024635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(q_{2}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.55374175,0.20676124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(q_{4}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.55374175,0.18327613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(q_{6}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.55374175,0.15979102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(K^{-1}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.21564634,0.03505297){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x_{0}^{*}\)\end{tabular}}}}%
    \put(0.24736327,0.28282189){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.12710999,0.32816918){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(\delta_{99}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.69957533,0.03615148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x_{0}^{*}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.11409267,0.17558876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(A=cK\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{rhop_500_250_f_452_kHz_v3_polished_thick_red.pdf}}%
    \put(0.90784368,0.17558876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(A=cK\)\end{tabular}}}}%
  \end{picture}%
\endgroup%

